Similarity of Classification Tasks

Recent advances in meta-learning has led to remarkable performances on several few-shot learning benchmarks. However, such success often ignores the similarity between training and testing tasks, resulting in a potential bias evaluation. We, therefore, propose a generative approach based on a variant of Latent Dirichlet Allocation to analyse task similarity to optimise and better understand the performance of meta-learning. We demonstrate that the proposed method can provide an insightful evaluation for meta-learning algorithms on two few-shot classification benchmarks that matches common intuition: the more similar the higher performance. Based on this similarity measure, we propose a task-selection strategy for meta-learning and show that it can produce more accurate classification results than methods that randomly select training tasks.

==> img/cclda.tex <==
\pgfmathsetmacro{\yshift}{3}
\pgfmathsetmacro{\xshift}{2.5}

\node[shape=circle, draw=black] at (0, 0) (phi) {\(\bm{\phi}_{d}\)};

\node[shape=circle, draw=black] at ([xshift=0cm, yshift=\yshift cm]phi) (delta) { \hphantom{\(_{}\)} \(\bm{\delta}\) \hphantom{}};

\node[shape=circle, draw=black] at ([xshift=\xshift cm, yshift=0cm]phi) (y) {\(\mathbf{y}_{dc}\)};

\node[shape=circle, draw=black] at ([xshift=\xshift cm, yshift=0cm]y) (theta) {\(\bm{\theta}_{dc}\)};

\node[shape=circle, draw=black] at ([xshift=0cm, yshift=\yshift cm]theta) (alpha) {\(\bm{\alpha}_{l}\)};

\node[shape=circle, draw=black] at ([xshift=\xshift cm, yshift=0cm]theta) (z) {\(\mathbf{z}_{dcn}\)};

\node[shape=circle, draw=black, fill=gray!50] at ([xshift=\xshift cm, yshift=0cm]z) (w) {\(\mathbf{x}_{dcn}\)};

\node[shape=circle, draw=black, align=center] at ([xshift=0.5*\xshift cm, yshift=\yshift cm]w) (mu) {\(\bm{\mu}_{k}\)};

\node[shape=circle, draw=black, align=center] at ([xshift=-0.5*\xshift cm, yshift=\yshift cm]w) (Lambda) {\(\bm{\Sigma}_{k}\)};

% \node[shape=circle, draw=black] at ([xshift=0 cm, yshift=0.75*\yshift cm]mu) (m0) {\(\mathbf{m}_{0}\)};
% \node[shape=circle, draw=black] at ([xshift=\xshift cm, yshift=0.75*\yshift cm]mu) (kappa0) {\(\kappa_{0}\)};

% \node[shape=circle, draw=black] at ([xshift=0 cm, yshift=0.75*\yshift cm]Lambda) (W0) {\(\mathbf{W}_{0}\)};
% \node[shape=circle, draw=black] at ([xshift=-\xshift cm, yshift=0.75*\yshift cm]Lambda) (nu0) {\(\nu_{0}\)};

% arrows
\draw[-Latex] (delta) -- (phi);
\draw[-Latex] (phi) -- (y);
\draw[-Latex] (y) -- (theta);
\draw[-Latex] (alpha) -- (theta);
\draw[-Latex] (theta) -- (z);
\draw[-Latex] (z) -- (w);
\draw[-Latex] (mu) -- (w);
\draw[-Latex] (Lambda) -- (w);
% \draw[-Latex] (Lambda) -- (mu);
% \draw[-Latex] (m0) -- (mu);
% \draw[-Latex] (kappa0) -- (mu);
% \draw[-Latex] (W0) -- (Lambda);
% \draw[-Latex] (nu0) -- (Lambda);

% rectangules
\draw[] ([xshift=-1.25cm, yshift=-1cm]z) rectangle ([xshift=1cm, yshift=1cm]w);
\draw[] ([xshift=-1.25cm, yshift=-1.25cm]y) rectangle ([xshift=1.25cm, yshift=1.25cm]w);
\draw[] ([xshift=-1.25cm, yshift=-1.5cm]phi) rectangle ([xshift=1.5cm, yshift=1.5cm]w);

\draw[] ([xshift=-1cm, yshift=-1cm]alpha) rectangle ([xshift=1cm, yshift=1cm]alpha);

\draw[] ([xshift=-1.cm, yshift=-1.cm]Lambda) rectangle ([xshift=1.cm, yshift=1.cm]mu);

% \draw[dashed, color=red] ([xshift=-1.25cm, yshift=1.25cm]alpha) rectangle ([xshift=1.25*\xshift cm, yshift=-1.825cm]w);

% text inside rectangle
\node[align=left] at ([xshift=0cm, yshift=-1.25cm]phi) {\(d=1:M\)};
\node[align=left] at ([xshift=0cm, yshift=-1.cm]y) {\(c=1:C\)};
\node[align=left] at ([xshift=0cm, yshift=-0.75cm]z) {\(n=1:N\)};
\node[align=left] at ([xshift=1.25cm, yshift=0.75cm]Lambda) {\(k=1:K\)};
\node[align=left] at ([xshift=0cm, yshift=0.75cm]alpha) {\(l=1:L\)};

==> img/daw_vs_avg.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.538684210526316, xmax=4.53868421052632,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=90.0},
xticklabels={Protonet,MAML,ABML,BMAML,VAMPIRE},
y grid style={white!69.0196078431373!black},
ylabel={Prediction accuracy},
ymin=58, ymax=62.5,
ytick style={color=black},
width=5cm
]
\draw[draw=none,fill=color0] (axis cs:-0.307894736842105,0) rectangle (axis cs:-0.00789473684210523,58.71);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Avg. accuracy}

\draw[draw=none,fill=color0] (axis cs:0.692105263157895,0) rectangle (axis cs:0.992105263157895,58.86);
\draw[draw=none,fill=color0] (axis cs:1.69210526315789,0) rectangle (axis cs:1.99210526315789,60.55);
\draw[draw=none,fill=color0] (axis cs:2.69210526315789,0) rectangle (axis cs:2.99210526315789,62);
\draw[draw=none,fill=color0] (axis cs:3.69210526315789,0) rectangle (axis cs:3.99210526315789,59.9);
\draw[draw=none,fill=color1] (axis cs:0.00789473684210526,0) rectangle (axis cs:0.307894736842105,58.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{DWA}

\draw[draw=none,fill=color1] (axis cs:1.00789473684211,0) rectangle (axis cs:1.30789473684211,58.3);
\draw[draw=none,fill=color1] (axis cs:2.00789473684211,0) rectangle (axis cs:2.30789473684211,60.11);
\draw[draw=none,fill=color1] (axis cs:3.00789473684211,0) rectangle (axis cs:3.30789473684211,61.43);
\draw[draw=none,fill=color1] (axis cs:4.0078947368421,0) rectangle (axis cs:4.3078947368421,59.69);
\end{axis}

\end{tikzpicture}


==> img/histogram_cls_results.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Prediction accuracy},
xmin=0.10815, xmax=0.76485,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Frequency},
ymin=0, ymax=868.35,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.138,0) rectangle (axis cs:0.14994,3);
\draw[draw=none,fill=color0] (axis cs:0.14994,0) rectangle (axis cs:0.16188,1);
\draw[draw=none,fill=color0] (axis cs:0.16188,0) rectangle (axis cs:0.17382,7);
\draw[draw=none,fill=color0] (axis cs:0.17382,0) rectangle (axis cs:0.18576,6);
\draw[draw=none,fill=color0] (axis cs:0.18576,0) rectangle (axis cs:0.1977,12);
\draw[draw=none,fill=color0] (axis cs:0.1977,0) rectangle (axis cs:0.20964,34);
\draw[draw=none,fill=color0] (axis cs:0.20964,0) rectangle (axis cs:0.22158,37);
\draw[draw=none,fill=color0] (axis cs:0.22158,0) rectangle (axis cs:0.23352,49);
\draw[draw=none,fill=color0] (axis cs:0.23352,0) rectangle (axis cs:0.24546,73);
\draw[draw=none,fill=color0] (axis cs:0.24546,0) rectangle (axis cs:0.2574,77);
\draw[draw=none,fill=color0] (axis cs:0.2574,0) rectangle (axis cs:0.26934,130);
\draw[draw=none,fill=color0] (axis cs:0.26934,0) rectangle (axis cs:0.28128,154);
\draw[draw=none,fill=color0] (axis cs:0.28128,0) rectangle (axis cs:0.29322,196);
\draw[draw=none,fill=color0] (axis cs:0.29322,0) rectangle (axis cs:0.30516,255);
\draw[draw=none,fill=color0] (axis cs:0.30516,0) rectangle (axis cs:0.3171,305);
\draw[draw=none,fill=color0] (axis cs:0.3171,0) rectangle (axis cs:0.32904,359);
\draw[draw=none,fill=color0] (axis cs:0.32904,0) rectangle (axis cs:0.34098,364);
\draw[draw=none,fill=color0] (axis cs:0.34098,0) rectangle (axis cs:0.35292,466);
\draw[draw=none,fill=color0] (axis cs:0.35292,0) rectangle (axis cs:0.36486,549);
\draw[draw=none,fill=color0] (axis cs:0.36486,0) rectangle (axis cs:0.3768,604);
\draw[draw=none,fill=color0] (axis cs:0.3768,0) rectangle (axis cs:0.38874,663);
\draw[draw=none,fill=color0] (axis cs:0.38874,0) rectangle (axis cs:0.40068,707);
\draw[draw=none,fill=color0] (axis cs:0.40068,0) rectangle (axis cs:0.41262,758);
\draw[draw=none,fill=color0] (axis cs:0.41262,0) rectangle (axis cs:0.42456,800);
\draw[draw=none,fill=color0] (axis cs:0.42456,0) rectangle (axis cs:0.4365,810);
\draw[draw=none,fill=color0] (axis cs:0.4365,0) rectangle (axis cs:0.44844,806);
\draw[draw=none,fill=color0] (axis cs:0.44844,0) rectangle (axis cs:0.46038,827);
\draw[draw=none,fill=color0] (axis cs:0.46038,0) rectangle (axis cs:0.47232,759);
\draw[draw=none,fill=color0] (axis cs:0.47232,0) rectangle (axis cs:0.48426,729);
\draw[draw=none,fill=color0] (axis cs:0.48426,0) rectangle (axis cs:0.4962,696);
\draw[draw=none,fill=color0] (axis cs:0.4962,0) rectangle (axis cs:0.50814,732);
\draw[draw=none,fill=color0] (axis cs:0.50814,0) rectangle (axis cs:0.52008,607);
\draw[draw=none,fill=color0] (axis cs:0.52008,0) rectangle (axis cs:0.53202,539);
\draw[draw=none,fill=color0] (axis cs:0.53202,0) rectangle (axis cs:0.54396,444);
\draw[draw=none,fill=color0] (axis cs:0.54396,0) rectangle (axis cs:0.5559,436);
\draw[draw=none,fill=color0] (axis cs:0.5559,0) rectangle (axis cs:0.56784,381);
\draw[draw=none,fill=color0] (axis cs:0.56784,0) rectangle (axis cs:0.57978,293);
\draw[draw=none,fill=color0] (axis cs:0.57978,0) rectangle (axis cs:0.59172,232);
\draw[draw=none,fill=color0] (axis cs:0.59172,0) rectangle (axis cs:0.60366,189);
\draw[draw=none,fill=color0] (axis cs:0.60366,0) rectangle (axis cs:0.6156,124);
\draw[draw=none,fill=color0] (axis cs:0.6156,0) rectangle (axis cs:0.62754,96);
\draw[draw=none,fill=color0] (axis cs:0.62754,0) rectangle (axis cs:0.63948,80);
\draw[draw=none,fill=color0] (axis cs:0.63948,0) rectangle (axis cs:0.65142,43);
\draw[draw=none,fill=color0] (axis cs:0.65142,0) rectangle (axis cs:0.66336,35);
\draw[draw=none,fill=color0] (axis cs:0.66336,0) rectangle (axis cs:0.6753,18);
\draw[draw=none,fill=color0] (axis cs:0.6753,0) rectangle (axis cs:0.68724,12);
\draw[draw=none,fill=color0] (axis cs:0.68724,0) rectangle (axis cs:0.69918,3);
\draw[draw=none,fill=color0] (axis cs:0.69918,0) rectangle (axis cs:0.71112,2);
\draw[draw=none,fill=color0] (axis cs:0.71112,0) rectangle (axis cs:0.72306,1);
\draw[draw=none,fill=color0] (axis cs:0.72306,0) rectangle (axis cs:0.735,1);
\end{axis}

\end{tikzpicture}


==> img/maml_10way.tex <==
% This file was created by tikzplotlib v0.9.4.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tasks used in training},
xmin=79.4328234724281, xmax=12589.2541179417,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
minor xtick={200, 300,..., 900, 2000, 3000, ..., 9000},
y grid style={white!69.0196078431373!black},
ylabel={Prediction accuracy (\%)},
ymin=26.2605, ymax=39.2295,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 26.85
500 29.88
1000 34.02
2000 36.01
5000 37.42
10000 38.25
};
\addplot [semithick, color2, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
100 29.74
500 31.94
1000 35.97
2000 36.68
5000 37.65
10000 38.4
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 31.07
500 33.11
1000 36.53
2000 37.44
5000 38.09
10000 38.64
};
\end{axis}

% \end{tikzpicture}


==> img/maml_5way.tex <==
% This file was created by tikzplotlib v0.9.4.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tasks used in training},
xmin=79.4328234724281, xmax=12589.2541179417,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
minor xtick={200, 300,..., 900, 2000, 3000, ..., 9000},
y grid style={white!69.0196078431373!black},
ylabel={Prediction accuracy (\%)},
ymin=35.7735, ymax=71.7765,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 37.41
500 55.12
1000 59.4
2000 63.24
5000 68.72
10000 69.94
};
\addlegendentry{Random}
\addplot [semithick, color2, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
100 42.33
500 55.17
1000 60.69
2000 63.73
5000 68.9
10000 70.14
};
\addlegendentry{Task2Vec}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 41.06
500 57.63
1000 61.09
2000 64.65
5000 69.42
10000 70.02
};
\addlegendentry{Selective}
\end{axis}

% \end{tikzpicture}


==> img/miniImageNet_KL_vs_accuracy.tex <==
% This file was created by tikzplotlib v0.8.1.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={KL divergence from test to train},
xmin=0.180070755, xmax=2.498431745,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Prediction accuracy},
ymin=0.5102780362, ymax=0.6345668118,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.2854508 0.593095636
0.46133616 0.588150791
0.710168811 0.582093974
0.955166249 0.578580677
1.20270308 0.578212203
1.44066921 0.571644834
1.68019509 0.563948963
1.93140635 0.553984418
2.18265238 0.541368153
2.3930517 0.536019837
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.2854508 0.595210093
0.46133616 0.592075198
0.710168811 0.582229685
0.955166249 0.575907228
1.20270308 0.569081117
1.44066921 0.57407833
1.68019509 0.553331266
1.93140635 0.555192782
2.18265238 0.533052707
2.3930517 0.515927526
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.2854508 0.612406892
0.46133616 0.605769265
0.710168811 0.601543616
0.955166249 0.596806021
1.20270308 0.593803371
1.44066921 0.584549188
1.68019509 0.583350346
1.93140635 0.570208019
2.18265238 0.565178472
2.3930517 0.55740548
};
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.2854508 0.628917322
0.46133616 0.620390874
0.710168811 0.616816174
0.955166249 0.606001276
1.20270308 0.60088618
1.44066921 0.594176425
1.68019509 0.589624612
1.93140635 0.578779447
2.18265238 0.58722474
2.3930517 0.561425906
};
\addplot [semithick, color4, mark=square*, mark size=3, mark options={solid}]
table {%
0.2854508 0.601331423
0.46133616 0.599500218
0.710168811 0.599772962
0.955166249 0.592460733
1.20270308 0.592100457
1.44066921 0.593868613
1.68019509 0.586704762
1.93140635 0.594603175
2.18265238 0.56
2.3930517 0.555686275
};
\end{axis}

% \end{tikzpicture}

==> img/miniImageNet_distance_vs_accuracy.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=none},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Hellinger distance},
xmin=0.251020432961589, xmax=0.701736009409315,
xtick style={color=black},
xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8},
xticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8},
y grid style={white!69.01960784313725!black},
ylabel={Prediction accuracy},
ymin=0.449469174515177, ymax=0.634686567234699,
ytick style={color=black},
ytick={0.425,0.45,0.475,0.5,0.525,0.55,0.575,0.6,0.625,0.65},
yticklabels={0.425,0.450,0.475,0.500,0.525,0.550,0.575,0.600,0.625,0.650}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.271507504618304 0.55994624163963
0.317030855493544 0.563656734159427
0.361174446321407 0.554362797038297
0.405988433368657 0.553549495519782
0.450965971636884 0.551168871195582
0.496059636219447 0.548041267009149
0.541136295152868 0.540850532598579
0.583976911667062 0.537669701074117
0.631130759942377 0.508441419459783
0.6812489377526 0.507595993322204
};
\addlegendentry{ProtoNet}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.271507504618304 0.563137472307095
0.317030855493544 0.566598734437934
0.361174446321407 0.556528212152001
0.405988433368657 0.554245317410316
0.450965971636884 0.548061127520226
0.496059636219447 0.541621641215456
0.541136295152868 0.540376290868261
0.583976911667062 0.525107884209532
0.631130759942377 0.504901331278627
0.6812489377526 0.457888146911519
};
\addlegendentry{MAML}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.271507504618304 0.626267594838357
0.317030855493544 0.624746180731497
0.361174446321407 0.617837736724164
0.405988433368657 0.618790556115362
0.450965971636884 0.611392320534224
0.496059636219447 0.60453389344122
0.541136295152868 0.59375655591177
0.583976911667062 0.589663590260497
0.631130759942377 0.581207996233038
0.6812489377526 0.56093489148581
};
\addlegendentry{BMAML}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.271507504618304 0.587395512436871
0.317030855493544 0.592215379581256
0.361174446321407 0.581177506127506
0.405988433368657 0.585106569927109
0.450965971636884 0.577824579427251
0.496059636219447 0.578351937587978
0.541136295152868 0.56859884468214
0.583976911667062 0.558739408448042
0.631130759942377 0.541282479345918
0.6812489377526 0.549499165275459
};
\addlegendentry{ABML}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0.271507504618304 0.577489308176101
0.317030855493544 0.584019452373401
0.361174446321407 0.575860833972883
0.405988433368657 0.580074654721911
0.450965971636884 0.580328205128205
0.496059636219447 0.572738238841978
0.541136295152868 0.57165191740413
0.583976911667062 0.564150943396226
0.631130759942377 0.54974358974359
0.6812489377526 0.556666666666667
};
\addlegendentry{VAMPIRE}
\end{axis}

\end{tikzpicture}

==> img/omniglot_KL_vs_accuracy.tex <==
% This file was created by tikzplotlib v0.8.7.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={KL divergence from test to train},
xmin=0.8018515794, xmax=5.1246649886,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Prediction accuracy},
ymin=0.95514979895, ymax=0.98328278405,
ytick style={color=black},
ytick={0.955,0.96,0.965,0.97,0.975,0.98,0.985},
yticklabels={0.955,0.960,0.965,0.970,0.975,0.980,0.985}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0.998343098 0.970667112
1.31499724 0.970730504
1.73650169 0.969635752
2.18051967 0.968153083
2.62905746 0.965035781
3.08299814 0.966122533
3.53206666 0.961474247
3.97433777 0.965170654
4.43768848 0.961515038
4.92817347 0.958165414
};
\addlegendentry{ProtoNet}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.998343098 0.975021492
1.31499724 0.972281868
1.73650169 0.971431216
2.18051967 0.970176447
2.62905746 0.96856952
3.08299814 0.966957237
3.53206666 0.964987335
3.97433777 0.965653907
4.43768848 0.959684211
4.92817347 0.956428571
};
\addlegendentry{MAML}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.998343098 0.980144781
1.31499724 0.9751952
1.73650169 0.974905812
2.18051967 0.972461487
2.62905746 0.966740034
3.08299814 0.965666118
3.53206666 0.964005629
3.97433777 0.966188198
4.43768848 0.962669173
4.92817347 0.958571429
};
\addlegendentry{ABML}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0.998343098 0.980683637
1.31499724 0.979006757
1.73650169 0.977964153
2.18051967 0.973143519
2.62905746 0.969689333
3.08299814 0.969877467
3.53206666 0.967799043
3.97433777 0.969208931
4.43768848 0.967631579
4.92817347 0.965894737
};
\addlegendentry{BMAML}
\addplot [semithick, color4, mark=square*, mark size=3, mark options={solid}]
table {%
0.998343098 0.982004012
1.31499724 0.97901661
1.73650169 0.972784022
2.18051967 0.971461487
2.62905746 0.968740034
3.08299814 0.967666118
3.53206666 0.970005629
3.97433777 0.964188198
4.43768848 0.960669173
4.92817347 0.960571429
};
\addlegendentry{VAMPIRE}
\end{axis}

% \end{tikzpicture}


==> img/protonet_10way.tex <==
% This file was created by tikzplotlib v0.9.4.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tasks used in training},
xmin=79.4328234724281, xmax=12589.2541179417,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
minor xtick={200, 300,..., 900, 2000, 3000, ..., 9000},
y grid style={white!69.0196078431373!black},
ylabel={Prediction accuracy (\%)},
ymin=21.267, ymax=39.153,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 22.08
500 28.21
1000 33.45
2000 35.02
5000 36.89
10000 38.07
};
\addlegendentry{Random};
\addplot [semithick, color2, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
100 26.01
500 30.4
1000 33.49
2000 35.75
5000 37.81
10000 38.15
};
\addlegendentry{Task2Vec}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 28
500 32.12
1000 35.26
2000 36.58
5000 37.61
10000 38.34
};
\addlegendentry{Ours}
\end{axis}

% \end{tikzpicture}


==> img/protonet_5way.tex <==
% This file was created by tikzplotlib v0.9.4.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
% \pgfplotsset{grid style={dashed,gray!25, very thin}}
\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tasks used in training},
xmin=79.4328234724281, xmax=12589.2541179417,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
minor xtick={200, 300,..., 900, 2000, 3000, ..., 9000},
y grid style={white!69.0196078431373!black},
ylabel={Prediction accuracy (\%)},
ymin=29.134, ymax=73.926,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 31.17
500 49.09
1000 58.58
2000 64.05
5000 70.94
10000 71.26
};
\addplot [semithick, color2, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
100 36.86
500 52.76
1000 61.87
2000 64.79
5000 71.54
10000 71.89
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 38.12
500 53.67
1000 60.29
2000 65.4
5000 71.84
10000 71.68
};
\end{axis}

% \end{tikzpicture}


==> img/task_selection.tex <==
% This file was created by tikzplotlib v0.9.4.
% \begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.62625, xmax=4.62625,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={ProtoNet,MAML,ABML,BMAML,VAMPIRE},
y grid style={white!69.0196078431373!black},
ylabel={Prediction accuracy (\%)},
ymin=58, ymax=63,
ytick style={color=black}
]
\draw[draw=none,fill=color1,fill opacity=1.] (axis cs:-0.3875,0) rectangle (axis cs:-0.1375,60.29);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=1.};
\addlegendentry{Selective}

\draw[draw=none,fill=color1,fill opacity=1.] (axis cs:0.6125,0) rectangle (axis cs:0.8625,61.09);
\draw[draw=none,fill=color1,fill opacity=1.] (axis cs:1.6125,0) rectangle (axis cs:1.8625,61.82);
\draw[draw=none,fill=color1,fill opacity=1.] (axis cs:2.6125,0) rectangle (axis cs:2.8625,62.52);
\draw[draw=none,fill=color1,fill opacity=1.] (axis cs:3.6125,0) rectangle (axis cs:3.8625,61.47);
\draw[draw=none,fill=color2,fill opacity=1.] (axis cs:-0.125,0) rectangle (axis cs:0.125,60.01);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2,fill opacity=1.};
\addlegendentry{Task2Vec}

\draw[draw=none,fill=color2,fill opacity=1.] (axis cs:0.875,0) rectangle (axis cs:1.125,61.17);
\draw[draw=none,fill=color2,fill opacity=1.] (axis cs:1.875,0) rectangle (axis cs:2.125,61.23);
\draw[draw=none,fill=color2,fill opacity=1.] (axis cs:2.875,0) rectangle (axis cs:3.125,61.98);
\draw[draw=none,fill=color2,fill opacity=1.] (axis cs:3.875,0) rectangle (axis cs:4.125,61.05);
\draw[draw=none,fill=color3,fill opacity=1.] (axis cs:0.1375,0) rectangle (axis cs:0.3875,58.58);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3,fill opacity=1.};
\addlegendentry{Random}

\draw[draw=none,fill=color3,fill opacity=1.] (axis cs:1.1375,0) rectangle (axis cs:1.3875,59.4);
\draw[draw=none,fill=color3,fill opacity=1.] (axis cs:2.1375,0) rectangle (axis cs:2.3875,59.75);
\draw[draw=none,fill=color3,fill opacity=1.] (axis cs:3.1375,0) rectangle (axis cs:3.3875,61.21);
\draw[draw=none,fill=color3,fill opacity=1.] (axis cs:4.1375,0) rectangle (axis cs:4.3875,59.62);
\path [draw=color0, semithick]
(axis cs:0.2625,57.3298917794047)
--(axis cs:0.2625,59.8301082205953);

\path [draw=color0, semithick]
(axis cs:1.2625,58.1110857592532)
--(axis cs:1.2625,60.6889142407468);

\path [draw=color0, semithick]
(axis cs:2.2625,58.6883781629978)
--(axis cs:2.2625,60.8116218370022);

\path [draw=color0, semithick]
(axis cs:3.2625,60.1095721428462)
--(axis cs:3.2625,62.3104278571538);

\path [draw=color0, semithick]
(axis cs:4.2625,58.5417470115043)
--(axis cs:4.2625,60.6982529884957);

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2625 57.3298917794047
1.2625 58.1110857592532
2.2625 58.6883781629978
3.2625 60.1095721428462
4.2625 58.5417470115043
};
% \addlegendentry{Un-selective}
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.2625 59.8301082205953
1.2625 60.6889142407468
2.2625 60.8116218370022
3.2625 62.3104278571538
4.2625 60.6982529884957
};
% \addlegendentry{Un-selective}
\end{axis}

% \end{tikzpicture}
